Contractible complexes and non-positive immersions

We provide examples of contractible complexes which fail to have non-positive immersions and weak non-positive immersions, answering a conjecture of Wise in the negative.

==> diagrams/X_faces.tex <==
\begin{tikzpicture}[node distance=25mm and 25mm, thick]
    \node (f1) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
    ]{$\alpha$};

    \draw[->-] (f1.corner 1) -- (f1.corner 2) node[midway, above left] {$b^{-1}$};
    \draw[->-] (f1.corner 2) -- (f1.corner 3) node[midway, left] {$a$};
    \draw[->-] (f1.corner 3) -- (f1.corner 4) node[midway, below] {$b$};
    \draw[->-] (f1.corner 4) -- (f1.corner 5) node[midway, right] {$b$};
    \draw[->-] (f1.corner 5) -- (f1.corner 1) node[midway, above right] {$a$};
    
    \node (f2) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        below right of=f1,
    ]{$\beta$};
    
    \draw[->-] (f2.corner 1) -- (f2.corner 2) node[midway, above left] {$a^{-1}$};
    \draw[->-] (f2.corner 2) -- (f2.corner 3) node[midway, left] {$b$};
    \draw[->-] (f2.corner 3) -- (f2.corner 4) node[midway, below] {$a$};
    \draw[->-] (f2.corner 4) -- (f2.corner 5) node[midway, right] {$b^{-1}$};
    \draw[->-] (f2.corner 5) -- (f2.corner 1) node[midway, above right] {$a^{-1}$};
\end{tikzpicture}

==> diagrams/Y_faces.tex <==
\begin{tikzpicture}[node distance=25mm and 28mm]
    \node (f1) [
        blue,
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
    ]{};

    \draw[->-] (f1.corner 1) -- (f1.corner 2) node[midway, above left] {$e_6$};
    \draw[->-] (f1.corner 2) -- (f1.corner 3) node[midway, left] {$e_1^{-1}$};
    \draw[->-] (f1.corner 3) -- (f1.corner 4) node[midway, below] {$e_4^{-1}$};
    \draw[->-] (f1.corner 4) -- (f1.corner 5) node[midway, right] {$e_3$};
    \draw[->-] (f1.corner 5) -- (f1.corner 1) node[midway, above right] {$e_2$};
    
    \node (f2) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        right of=f1,
    ]{};
    
    \draw[->-] (f2.corner 1) -- (f2.corner 2) node[midway, above left] {$e_2^{-1}$};
    \draw[->-] (f2.corner 2) -- (f2.corner 3) node[midway, left] {$e_5$};
    \draw[->-] (f2.corner 3) -- (f2.corner 4) node[midway, below] {$e_8$};
    \draw[->-] (f2.corner 4) -- (f2.corner 5) node[midway, right] {$e_4$};
    \draw[->-] (f2.corner 5) -- (f2.corner 1) node[midway, above right] {$e_1$};
    
    \node (f3) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        right of=f2,
    ]{};
    
    \draw[->-] (f3.corner 1) -- (f3.corner 2) node[midway, above left] {$e_4$};
    \draw[->-] (f3.corner 2) -- (f3.corner 3) node[midway, left] {$e_8$};
    \draw[->-] (f3.corner 3) -- (f3.corner 4) node[midway, below] {$e_3$};
    \draw[->-] (f3.corner 4) -- (f3.corner 5) node[midway, right] {$e_5$};
    \draw[->-] (f3.corner 5) -- (f3.corner 1) node[midway, above right] {$e_8$};
    
    \node (f4) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        below of=f1
    ] {};
    
    \draw[->-] (f4.corner 1) -- (f4.corner 2) node[midway, above left] {$e_5^{-1}$};
    \draw[->-] (f4.corner 2) -- (f4.corner 3) node[midway, left] {$e_2$};
    \draw[->-] (f4.corner 3) -- (f4.corner 4) node[midway, below] {$e_6^{-1}$};
    \draw[->-] (f4.corner 4) -- (f4.corner 5) node[midway, right] {$e_6^{-1}$};
    \draw[->-] (f4.corner 5) -- (f4.corner 1) node[midway, above right] {$e_1^{-1}$};
    
    \node (f5) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        right of=f4
    ] {};
    
    \draw[->-] (f5.corner 1) -- (f5.corner 2) node[midway, above left] {$e_3^{-1}$};
    \draw[->-] (f5.corner 2) -- (f5.corner 3) node[midway, left] {$e_7$};
    \draw[->-] (f5.corner 3) -- (f5.corner 4) node[midway, below] {$e_2$};
    \draw[->-] (f5.corner 4) -- (f5.corner 5) node[midway, right] {$e_6^{-1}$};
    \draw[->-] (f5.corner 5) -- (f5.corner 1) node[midway, above right] {$e_2^{-1}$};
    
    \node (f6) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        right of=f5
    ] {};
    
    \draw[->-] (f6.corner 1) -- (f6.corner 2) node[midway, above left] {$e_3^{-1}$};
    \draw[->-] (f6.corner 2) -- (f6.corner 3) node[midway, left] {$e_7$};
    \draw[->-] (f6.corner 3) -- (f6.corner 4) node[midway, below] {$e_5$};
    \draw[->-] (f6.corner 4) -- (f6.corner 5) node[midway, right] {$e_4^{-1}$};
    \draw[->-] (f6.corner 5) -- (f6.corner 1) node[midway, above right] {$e_7$};
    
\end{tikzpicture}

==> diagrams/Y_faces_mapping.tex <==
\begin{tikzpicture}[node distance={27mm and 23mm}, thick]
    \node (f1) [
        magenta,
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
    ]{$\alpha$};

    \draw[->-] (f1.corner 1) -- (f1.corner 2) node[midway, above left=-.0] {$e_6$};
    \draw[->-] (f1.corner 2) -- (f1.corner 3) node[pos=.6, left=.1] {$e_1^{-1}$};
    \draw[->-] (f1.corner 3) -- (f1.corner 4) node[midway, below=.05] {$e_4^{-1}$};
    \draw[->-] (f1.corner 4) -- (f1.corner 5) node[pos=0.4, right=.1] {$e_3$};
    \draw[->-] (f1.corner 5) -- (f1.corner 1) node[midway, above right=-.05] {$e_2$};
    
    \node (f2) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        right of=f1,
        magenta,
    ]{$\beta$};
    
    \draw[->-] (f2.corner 1) -- (f2.corner 2) node[midway, above left=-.15] {$e_2^{-1}$};
    \draw[->-] (f2.corner 2) -- (f2.corner 3) node[pos=.6, left=.1] {$e_5$};
    \draw[->-] (f2.corner 3) -- (f2.corner 4) node[midway, below=.1] {$e_8$};
    \draw[->-] (f2.corner 4) -- (f2.corner 5) node[pos=0.4, right=.1] {$e_4$};
    \draw[->-] (f2.corner 5) -- (f2.corner 1) node[midway, above right=-.05] {$e_1$};
    
    \node (f3) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        right of=f2,
        magenta
    ]{$\alpha$};
    
    \draw[->-] (f3.corner 1) -- (f3.corner 2) node[midway, above left=0] {$e_4$};
    \draw[->-] (f3.corner 2) -- (f3.corner 3) node[pos=.6, left=.1] {$e_8$};
    \draw[->-] (f3.corner 3) -- (f3.corner 4) node[midway, below=.1] {$e_3$};
    \draw[->-] (f3.corner 4) -- (f3.corner 5) node[pos=0.4, right=.1] {$e_5$};
    \draw[->-] (f3.corner 5) -- (f3.corner 1) node[midway, above right=-.05] {$e_8$};
    
    \node (f4) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        below of=f1,
        magenta
    ] {$\alpha$};
    
    \draw[->-] (f4.corner 1) -- (f4.corner 2) node[midway, above left=-.15] {$e_5^{-1}$};
    \draw[->-] (f4.corner 2) -- (f4.corner 3) node[pos=.6, left=.1] {$e_2$};
    \draw[->-] (f4.corner 3) -- (f4.corner 4) node[midway, below=.05] {$e_6^{-1}$};
    \draw[->-] (f4.corner 4) -- (f4.corner 5) node[pos=0.4, right=.1] {$e_6^{-1}$};
    \draw[->-] (f4.corner 5) -- (f4.corner 1) node[midway, above right=-.05] {$e_1^{-1}$};
    
    \node (f5) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        right of=f4,
        magenta
    ] {$\beta$};
    
    \draw[->-] (f5.corner 1) -- (f5.corner 2) node[midway, above left=-.15] {$e_7^{-1}$};
    \draw[->-] (f5.corner 2) -- (f5.corner 3) node[pos=.6, left=.1] {$e_3$};
    \draw[->-] (f5.corner 3) -- (f5.corner 4) node[midway, below=.1] {$e_2$};
    \draw[->-] (f5.corner 4) -- (f5.corner 5) node[pos=0.4, right=.1] {$e_6$};
    \draw[->-] (f5.corner 5) -- (f5.corner 1) node[midway, above right=-.05] {$e_2^{-1}$};

    % Old orientation
    %\draw[->-] (f5.corner 1) -- (f5.corner 2) node[midway, above left=-.15] {$e_3^{-1}$};
    %\draw[->-] (f5.corner 2) -- (f5.corner 3) node[pos=.6, left=.1] {$e_7$};
    %\draw[->-] (f5.corner 3) -- (f5.corner 4) node[midway, below=.1] {$e_2$};
    %\draw[->-] (f5.corner 4) -- (f5.corner 5) node[pos=0.4, right=.1] {$e_6^{-1}$};
    %\draw[->-] (f5.corner 5) -- (f5.corner 1) node[midway, above right=-.05] {$e_2^{-1}$};
    
    \node (f6) [
        draw=none,
        minimum size=1.5cm,
        regular polygon, regular polygon sides=5,
        right of=f5,
        magenta
    ] {$\alpha$};
    
    \draw[->-] (f6.corner 1) -- (f6.corner 2) node[midway, above left=-.15] {$e_3^{-1}$};
    \draw[->-] (f6.corner 2) -- (f6.corner 3) node[pos=.6, left=.1] {$e_7$};
    \draw[->-] (f6.corner 3) -- (f6.corner 4) node[midway, below=.1] {$e_5$};
    \draw[->-] (f6.corner 4) -- (f6.corner 5) node[pos=0.4, right=.1] {$e_4^{-1}$};
    \draw[->-] (f6.corner 5) -- (f6.corner 1) node[midway, above right=-.05] {$e_7$};
    
    \draw[magenta, ->] ([shift={(180:4mm)}]f1) arc (180:500:4mm);
    \draw[magenta, ->] ([shift={(180:4mm)}]f2) arc (180:500:4mm);
    \draw[magenta, ->] ([shift={(180:4mm)}]f3) arc (180:500:4mm);
    \draw[magenta, ->] ([shift={(180:4mm)}]f4) arc (180:500:4mm);
    \draw[magenta, ->] ([shift={(180:4mm)}]f5) arc (180:500:4mm);
    \draw[magenta, ->] ([shift={(180:4mm)}]f6) arc (180:500:4mm);
\end{tikzpicture}

==> diagrams/Y_links.tex <==
\begin{tikzpicture}[node distance={7mm and 22mm}, thick] 
\node[label=left:{$\mathrm{Lk}(Y,v_1) = $}] (v1) {
    \input{links/linkv1}
};

\node[label=left:{$\mathrm{Lk}(Y,v_2) = $}] (v2) [right=of v1] {
    \input{links/linkv2}
};

\node[label=left:{$\mathrm{Lk}(Y,v_3) = $}] (v3) [below=of v1] {
    \input{links/linkv3}
};

\node[label=left:{$\mathrm{Lk}(Y,v_4) = $}] (v4) [right=of v3] {
    \input{links/linkv4}
};

\node[label=left:{$\mathrm{Lk}(X,v) = $}] (v) [xshift=115mm] at ($(v1)!0.5!(v3)$) {
    \input{links/linkv}
};

\end{tikzpicture}

==> diagrams/Y_skeleton.tex <==
\begin{tikzpicture}[->,node distance={25mm}, thick, main/.style = {draw, circle}] 
\node[main] (1) {$v_1$}; 
\node[main] (2) [right of=1] {$v_2$}; 
\node[main] (3) [right of=2] {$v_3$}; 
\node[main] (4) [below of=2] {$v_4$}; 
\path[every node/.style={font=\sffamily}]
    (2) edge[bend right=20] node [above] {$e_4$} (1)
    (1) edge[bend right=20] node [below] {$e_8$} (2)
    (2) edge[bend right=20] node [below] {$e_7$} (3)
    (2) edge[bend left=20] node [above] {$e_3$} (3)
    (1) edge node [below left] {$e_1$} (4)
    (3) edge node [below right] {$e_2$} (4)
    (3) edge[bend right=50] node [above] {$e_5$} (1);

\draw (4) to [out=310,in=230,looseness=6] node[midway, below] {$e_6$} (4);

\end{tikzpicture}

==> diagrams/Y_skeleton_mapping.tex <==
\begin{tikzpicture}[->,node distance={25mm and 25mm}, thick, main/.style = {draw, circle}] 
\node[main] (1) {$v_1$}; 
\node[main] (2) [right of=1] {$v_2$}; 
\node[main] (3) [right of=2] {$v_3$}; 
\node[main] (4) [below of=2] {$v_4$}; 
\path[every node/.style={font=\sffamily}]
    (2) edge[bend right=20] node [pos=0.2, above] {$e_4$} (1)
    (1) edge[bend right=20] node [pos=0.3, below] {$e_8$} (2)
    (2) edge[bend right=20] node [pos=0.3, below] {$e_7$} (3)
    (2) edge[bend left=20] node [pos=0.3, above] {$e_3$} (3)
    (1) edge node [pos=0.3, below left] {$e_1$} (4)
    (3) edge node [pos=0.3, below right] {$e_2$} (4)
    (3) edge[bend right=50] node [pos=0.3, above] {$e_5$} (1);

\draw (4) to [out=310,in=230,looseness=6] node[pos=0.3, below right=.1mm] {$e_6$} (4);

\path[-*-=0.75, magenta, bend right=20] (2) to node[pos=0.55, above=.5mm] {$b^{-1}$} (1);

\path[-*-=0.75, magenta, bend right=20] (1) to node[pos=0.65, below=.5mm] {$a$} (2);

\path[-*-=0.75, magenta, bend right=20] (2) to node[pos=0.65, below=.5mm] {$a$} (3);

\path[-*-=0.75, magenta, bend left=20] (2) to node[pos=0.65, above=.5mm] {$b$} (3);

\path[-*-=0.75, magenta] (1) to node[pos=0.7, below left=.25mm] {$a^{-1}$} (4);

\path[-*-=0.75, magenta] (3) to node[pos=0.7, below right=.25mm] {$a$} (4);

\path[-*-=0.75, magenta, bend right=50] (3) to node[pos=0.7, above=.25mm] {$b$} (1);

\path[-*-=0.75, magenta] (4) to [out=310,in=230,looseness=6] node[pos=0.7, below left=.1mm] {$b^{-1}$} (4);

\end{tikzpicture}

==> immersion.tex <==
\begin{tikzpicture}[node distance={25mm}, thick, main/.style = {draw, circle}] 
\node (Y_skeleton) at (0,0) {
    \input{diagrams/Y_skeleton_mapping}
};
\node (X_skeleton) at (8,0) {
    \input{diagrams/X_skeleton}
};
\node (Y_faces) at (0, 7) {
    \input{diagrams/Y_faces_mapping}
};

\node (X_faces) at (8,7) {
    \input{diagrams/X_faces}
};

\draw[->] (Y_skeleton) to (X_skeleton);
\draw[->] (Y_faces) to (Y_skeleton);
\draw[->] (X_faces) to (X_skeleton);
\draw[->] (Y_faces) to (X_faces);

\end{tikzpicture}

==> steps.tex <==
\scalebox{.9}{
    \input{steps/step0/step0}
}

\scalebox{.9}{
    \input{steps/step1/step1}
}

\scalebox{.9}{
    \input{steps/step2/step2}
}

\scalebox{.9}{
    \input{steps/step3/step3}
}

\scalebox{.9}{
    \input{steps/step4/step4}
}

\scalebox{.9}{
    \input{steps/step5/step5}
}
